Exploring Resolution-Wise Shared Attention in Hybrid Mamba-U-Nets for Improved Cross-Corpus Speech Enhancement

Recent advances in speech enhancement have shown that models combining Mamba and attention mechanisms yield superior cross-corpus generalization performance. At the same time, integrating Mamba in a U-Net structure has yielded state-of-the-art enhancement performance, while reducing both model size and computational complexity. Inspired by these insights, we propose RWSA-MambaUNet, a novel and efficient hybrid model combining Mamba and multi-head attention in a U-Net structure for improved cross-corpus performance. Resolution-wise shared attention (RWSA) refers to layerwise attention-sharing across corresponding time- and frequency resolutions. Our best-performing RWSA-MambaUNet model achieves state-of-the-art generalization performance on two out-of-domain test sets. Notably, our smallest model surpasses all baselines on the out-of-domain DNS 2020 test set in terms of PESQ, SSNR, and ESTOI, and on the out-of-domain EARS-WHAM_v2 test set in terms of SSNR, ESTOI, and SI-SDR, while using less than half the model parameters and a fraction of the FLOPs.

==> Pictures/RWSAMambaUNet.tex <==
\usetikzlibrary{arrows.meta,positioning,calc,fit,shapes.geometric}


\definecolor{mambarose}{RGB}{245,194,192}
\definecolor{lightgray}{RGB}{238,238,238}
\definecolor{mygreen}{RGB}{127,201,127}
\definecolor{mypurple}{RGB}{190,174,212}
\definecolor{myorange}{RGB}{253,192,134}
\definecolor{myblue}{RGB}{72,213,210}

\usetikzlibrary{backgrounds,scopes}   %<------- Load libraries

\tikzset{
  >={Latex},
  box/.style={draw, rounded corners=3pt, fill=white, minimum width=0.1mm, minimum height=0.1mm},
  smallbox/.style={draw, rounded corners=3pt, fill=lightgray, minimum width=0.1mm, minimum height=0.1mm},
  mamba/.style={box, fill=blue!15, draw = blue!30, align=center},
  circ/.style={draw, circle, minimum size=0.1mm, inner sep=0pt, font=\scriptsize},
  note/.style={font=\scriptsize, inner sep=1pt},
}

\begin{tikzpicture}[auto, font=\scriptsize]

%---------------- Encoder (left) ----------------%
\node (input) {\includegraphics[scale=0.100]{Pictures/noisy_waveform.png}};
\node[note, above=-1.0mm of input] {Noisy Speech};

\node[box, right=6mm of input] (stft) {STFT};


\draw [-{>[scale=0.7]}] ([yshift=0cm]input.east) -- (stft.west);

% Phase and Magnitude from STFT (use \draw, not \path)
\node[box, below=4mm of stft, fill=myorange!60, draw = myorange] (enc) {Feature Encoder};
\draw[-{>[scale=0.7]}] ([xshift=0.3cm]stft.south) -- node[note, right, xshift=0.5mm] {Compressed Magnitude} ([xshift=0.3cm]enc.north);
\draw[-{>[scale=0.7]}] ([xshift=-0.3cm]stft.south) -- node[note, left, xshift=-1mm] {Phase} ([xshift=-0.3cm]enc.north);





\node[smallbox, below=5mm of enc] (pe1) {Patch Embedding};

\draw[-{>[scale=0.7]}] (enc.south) -- node[note, right] {$\scriptstyle B \times C \times T \times F'$} (pe1.north);



\node[mamba, below=3mm of pe1] (m1) {$N \times$ MambAttention \\ Block};


\node (add1) [below=3mm of m1] {$\oplus$};

\node[box, below=3mm of add1] (down1) {Downsample};


\node[smallbox, below=5mm of down1] (pe2) {Patch Embedding};
\node[mamba, below=5mm of pe2] (m2) {$N \times$ MambAttention \\ Block};

\node (add2) [below=3mm of m2] {$\oplus$};
\node[box, below=3mm of add2] (down2) {Downsample};

\node[align=center, smallbox, below=4mm of down2.south, rotate=90, yshift=-1cm] (pe3) {Patch Embedding};
\node[align=center, mamba, below=0mm of pe3, rotate=90, yshift=-0.5cm] (m3) {$N \times$ MambAttention \\ Block};

\node (add3) [right=0mm of m3.south, xshift=0.36cm] {$\oplus$};
% Connections inside encoder
\draw[-{>[scale=0.7]}] (enc) -- (pe1);
\draw[-{>[scale=0.7]}] (pe1) -- (m1);
\draw[-{>[scale=0.7]}] (m1) -- (add1.north) -- ++(0,-0.14cm);
\draw[-{>[scale=0.7]}] ([yshift=0.14cm]add1.south) -- (down1);

\draw[-{>[scale=0.7]}] (down1.south) -- node[note, right]{$\scriptstyle B\times 2C \times \frac{T}{2}\times \frac{F'}{2}$} (pe2.north);
\draw[-{>[scale=0.7]}] (pe2) -- (m2);
\draw[-{>[scale=0.7]}] (m2) -- (add2.north) --++ (0, -0.14cm);
\draw[-{>[scale=0.7]}] ([yshift=0.14cm]add2.south) -- (down2);
\draw[-{>[scale=0.7]}] (down2.south) --++ (0, -4mm) -- node[note, below, xshift=-0.8cm, yshift=-0.1cm]{$\scriptstyle B\times 4C \times \frac{T}{4}\times \frac{F'}{4}$} (pe3.north);
\draw[-{>[scale=0.7]}] (pe3.south) -- (m3.north);
\draw[-{>[scale=0.7]}] (m3.south) -- (add3.west) --++ (0.14cm, 0);



\node[box, below=0mm of add3.east, rotate=90, yshift=-0.36cm] (up1) {Upsample};
\node[box, above=11.2mm of up1.south, xshift=0.8cm, yshift=0.1mm] (concat1) {Concat};
\node[smallbox, above=2.5mm of concat1] (pe4) {Patch Embedding};

\node[mamba, above=2.8mm of pe4] (m4) {$N \times$ MambAttention \\Block};

\node (add4) [above=2mm of m4] {$\oplus$};

\node[box, above=2mm of add4] (up2) {Upsample};

\node[box, above=3mm of up2] (concat2) {Concat};

\node[smallbox, above=3mm of concat2] (pe5) {Patch Embedding};

\node[mamba, above=3mm of pe5] (m5) {$N \times$ MambAttention \\Block};

\node (add5) [right=1mm of m5] {$\oplus$};

\draw[-{>[scale=0.7]}] ([xshift=-0.14cm]add3.east) -- (up1.north);
\draw[-{>[scale=0.7]}] (up1.south) --++ (0.8cm, 0) -- node[note, below, xshift=0.2cm, yshift=-0.6cm]{$\scriptstyle B\times 2C \times \frac{T}{2}\times \frac{F'}{2}$} (concat1.south);
\draw[-{>[scale=0.7]}] (concat1) -- (pe4);
\draw[-{>[scale=0.7]}] (pe4) -- (m4);
\draw[-{>[scale=0.7]}] (m4) -- (add4.south) --++ (0, 0.14cm);
\draw[-{>[scale=0.7]}] ([yshift=-0.14cm]add4.north) -- (up2);
\draw[-{>[scale=0.7]}] (up2) -- node[note, right]{$\scriptstyle B\times C \times T\times  F'$}(concat2);
\draw[-{>[scale=0.7]}] (concat2) -- (pe5);
\draw[-{>[scale=0.7]}] (pe5) -- (m5);
\draw[-{>[scale=0.7]}] (m5) -- (add5.west) --++ (0.14cm,0);
\draw[-{>[scale=0.7]}] ([xshift=-0.14cm]add1.east) -- node[note, above] {} (concat2);
\draw[-{>[scale=0.7]}] ([xshift=-0.14cm]add2.east) -- node[note, above] {} (concat1);

\node (mag refine) [align=center, above right=3mm of add5, fill=red!20, draw = red!50, xshift=0.2cm, rounded corners=3pt] {Magnitude \\ Refinement};

\node (phase refine) [align=center, below right=3mm of add5, fill=red!20, draw = red!50, xshift=0.2cm, rounded corners=3pt] {Phase \\ Refinement};

\node (mag decoder) [align=center, right=3mm of mag refine, fill=myorange!60, draw = myorange, rounded corners=3pt] {Magnitude Mask \\ Decoder};

\node (phase decoder) [align=center, right=3mm of phase refine, fill=myorange!60, draw = myorange, rounded corners=3pt] {Wrapped Phase \\ Decoder};

\node (mult) [align=center, right=2mm of mag decoder] {$\otimes$};

\node[box]  (inv compress) [align=center, below=0mm of mult.east, rotate=90, yshift=-2mm] {Inverse \\ Compress};

\node[box]  (istft) [align=center, below=7mm of inv compress.south, rotate=90, yshift=-3mm] {iSTFT};

\node (output) [right=2mm of istft.south]{\includegraphics[scale=0.100]{Pictures/clean_waveform.png}};
\node[note, above=-1.0mm of output] {Enhanced Speech};


\draw[-{>[scale=0.7]}] ([xshift=-0.14cm]add5.east)  --++ (0.2cm, 0) --++ (0, 7.5mm) --  (mag refine.west);
\draw[-{>[scale=0.7]}] ([xshift=-0.14cm]add5.east) --++ (0.2cm, 0) --++ (0, -7.5mm) -- (phase refine.west);
\draw[-{>[scale=0.7]}] (mag refine.east) -- (mag decoder.west);
\draw[-{>[scale=0.7]}] (phase refine.east) -- (phase decoder.west);
\draw[-{>[scale=0.7]}] (mag decoder.east) -- ([xshift=0.14cm]mult.west) ;
\draw[-{>[scale=0.7]}] ([xshift=-0.14cm]mult.east) -- (inv compress.north);
\draw[-{>[scale=0.7]}] (phase decoder.east) --++ (2.19cm, 0) -- (istft.west) ;
\draw[-{>[scale=0.7]}] (inv compress.south) --++ (5mm, 0)-- (istft.east) ;
\draw[-{>[scale=0.7]}] (istft.south) -- (output.west) --++ (0.10cm,0) ;


\begin{scope}[on background layer]
\draw[thick,  fill=blue!15, draw = blue!30, rounded corners=3pt] 
    ($(9,-3.4)$) rectangle 
    ($(13.0,-10.50)$);
\end{scope}

\node[box] (reshape1) at (11, -10.025) {Reshape};
\node[box] (mha1)  [above=2.5mm of reshape1, fill=myblue!80!blue!20, draw = myblue!80] {Time Multi-Head Attention};
\node (add7)  [above=1.8mm of mha1] {$\oplus$};
\node[box] (mamba1)  [above=1.8mm of add7, fill=mygreen!40, draw = mygreen] {Time Mamba};
\node (add8)  [above=1.8mm of mamba1] {$\oplus$};
\node[box] (reshape2) [above=1.8mm of add8] {Reshape};
\node[box] (mha2)  [above=2.5mm of reshape2, fill=myblue!80!blue!20, draw = myblue!80] {Frequency Multi-Head Attention};
\node (add9)  [above=1.8mm of mha2] {$\oplus$};
\node[box] (mamba2)  [above=1.8mm of add9, fill=mygreen!40, draw = mygreen] {Frequency Mamba};
\node (add10)  [above=1.8mm of mamba2] {$\oplus$};
\node[box] (reshape3) [above=1.8mm of add10] {Reshape};



\draw[-{>[scale=0.7]}] (11.00, -10.50) -- (reshape1.south);
\draw[-{>[scale=0.7]}] (reshape1.north) -- (mha1.south);
\draw[-{>[scale=0.7]}] (mha1.north) -- (add7.south) --++ (0, 0.14cm);
\draw[-{>[scale=0.7]}] ([yshift=-0.14cm]add7.north) -- (mamba1.south);
\draw[-{>[scale=0.7]}] (mamba1.north) -- (add8.south) --++ (0,0.14cm);
\draw[-{>[scale=0.7]}] ([yshift=-0.14cm]add8.north) -- (reshape2.south);
\draw[-{>[scale=0.7]}] (reshape2.north) -- (mha2.south);
\draw[-{>[scale=0.7]}] (mha2.north) -- (add9.south) --++ (0,0.14cm);
\draw[-{>[scale=0.7]}] ([yshift=-0.14cm]add9.north) -- (mamba2.south);
\draw[-{>[scale=0.7]}] (mamba2.north) -- (add10.south) --++ (0,0.14cm);
\draw[-{>[scale=0.7]}] ([yshift=-0.14cm]add10.north) -- (reshape3.south);
\draw[-{>[scale=0.7]}] (reshape3.north) -- (11.00, -3.4);


\begin{scope}[on background layer]
\draw[thick,  fill=myblue!80!blue!20, draw = myblue!80, rounded corners=3pt] 
    ($(13.50,-6.50)$) rectangle 
    ($(15.50, -9.25)$);
\end{scope}

\node[box] (LN) at (14.50, -8.60) {LayerNorm};
\node[box] (mha3)  [align=center, above=7mm of LN, fill=mypurple!50, draw = mypurple] {Multi-Head \\ Attention};

\draw[-{>[scale=0.7]}] (14.50, -9.25) -- (LN.south);
\draw[-{>[scale=0.7]}] (LN.north) -- (mha3.south);
\draw[-{>[scale=0.7]}] (mha3.north) -- (14.50, -6.50);
\node[] at (15.08,-6.65) {Shared};


\draw[-{>[scale=0.7]}, dashed, myblue!55] (mha2.east) --++ (0.47cm, 0) --++ (0, -1.26cm) -- (13.50, -7.575);

\draw[-{>[scale=0.7]}, dashed, myblue!55] (mha1.east)  --++ (0.75cm, 0) --++ (0, 1.18cm) -- (13.50, -8.175);
\draw[-{>[scale=0.7]}, dashed, blue!25] (m4.east) --++ (0.45cm, 0) --++ (0, -1.51cm) -- (9.00, -7.00);


% Residual connections
\draw[-{>[scale=0.7]}] (enc.south) --++ (0, -2mm) --++ (-1.3cm, 0) --++ (0, -2.21cm) --  (add1.west) --++ (0.14cm, 0);

\draw[-{>[scale=0.7]}] (down1.south) --++ (0, -2mm) --++ (-1.3cm, 0) --++ (0, -2.41cm) --  (add2.west) --++ (0.14cm, 0);

\draw[-{>[scale=0.7]}] (down2.south) --++ (0, -4mm) --++ (6mm, 0) --++ (0, -1.3cm) --++ (2.59cm, 0) --  (add3.south) --++ (0, 0.14cm);

\draw[-{>[scale=0.7]}] (concat1.north) --++ (0, 0.8mm) --++ (1.3cm, 0) --++ (0, 1.96cm) --  (add4.east) --++ (-0.14cm, 0);

\draw[-{>[scale=0.7]}] (concat2.north) --++ (0, 0.8mm) --++ (1.485cm, 0)  --  (add5.south) --++ (0, 0.14cm);

\draw[-{>[scale=0.7]}] (4.65, -0.4) --++ (8.295cm, 0) --  (mult.north) --++ (0, -0.12cm);

% Rersidual connections in MambAttention block
\draw[-{>[scale=0.7]}] (reshape1.north) --++ (0, 0.7mm) --++ (-1.85cm, 0) --++ (0, 0.96cm)  --  (add7.west) --++ (0.14cm, 0);

\draw[-{>[scale=0.7]}] ([yshift=-0.14cm]add7.north) --++ (0, 1.1mm) --++ (-1.85cm, 0) --++ (0, 1.00cm)  --  (add8.west) --++ (0.14cm, 0);

\draw[-{>[scale=0.7]}] (reshape2.north) --++ (0, 0.7mm) --++ (-1.85cm, 0) --++ (0, 1.015cm)  --  (add9.west) --++ (0.14cm, 0);

\draw[-{>[scale=0.7]}] ([yshift=-0.14cm]add9.north) --++ (0, 1.1mm) --++ (-1.85cm, 0) --++ (0, 1.04cm)  --  (add10.west) --++ (0.14cm, 0);

% RWSA
\draw[-{[scale=0.7]}, dashed, blue!55, thick] (m1.east) --++ (1.4cm, 0) --++ (0, 0.725cm) -- node[align=center, note, above, xshift=-6mm, yshift=1mm] {\textbf{Resolution-wise} \\ \textbf{shared attention}} (m5.west);

\draw[-{[scale=0.7]}, dashed, blue!55, thick] (m2.east) --++ (1.4cm, 0) --++ (0, 0.64cm) -- node[align=center, note, above, xshift=-6mm, yshift=1mm]{\textbf{Resolution-wise} \\ \textbf{shared attention}} (m4.west);


\end{tikzpicture}

